Efficient Multi-Processor Scheduling in Increasingly Realistic Models

We study the problem of efficiently scheduling a computational DAG on multiple processors. The majority of previous works have developed and compared algorithms for this problem in relatively simple models; in contrast to this, we analyze this problem in a more realistic model that captures many real-world aspects, such as communication costs, synchronization costs, and the hierarchical structure of modern processing architectures. For this we extend the well-established BSP model of parallel computing with non-uniform memory access (NUMA) effects. We then develop a range of new scheduling algorithms to minimize the scheduling cost in this more complex setting: several initialization heuristics, a hill-climbing local search method, and several approaches that formulate (and solve) the scheduling problem as an Integer Linear Program (ILP). We combine these algorithms into a single framework, and conduct experiments on a diverse set of real-world computational DAGs to show that the resulting scheduler significantly outperforms both academic and practical baselines. In particular, even without NUMA effects, our scheduler finds solutions of 24%-44% smaller cost on average than the baselines, and in case of NUMA effects, it achieves up to a factor $2.5\times$ improvement compared to the baselines. Finally, we also develop a multilevel scheduling algorithm, which provides up to almost a factor $5\times$ improvement in the special case when the problem is dominated by very high communication costs.

==> pics/BSPexample.tikz <==
\begin{tikzpicture}
	
    \begin{scope}[very thick, gray]

    \draw [gray, densely dotted] (0pt,55pt) -- (240pt,55pt);
    \draw [gray, densely dotted] (160pt,10pt) -- (160pt,125pt);
    \end{scope}

    \node[anchor=center, gray, rotate=90] at (-18pt,80pt) {\small \textbf{proc. 1}};

    \node[anchor=center, gray, rotate=90] at (-18pt,30pt) {\small \textbf{proc. 2}};

    \draw [gray] (0pt,108pt) -- (0pt,110pt) -- (76pt,110pt) -- (76pt,108pt);
    \draw [gray] (38pt,110pt) -- (38pt,112pt);
    \node[anchor=center, gray] at (38pt,120pt) {\small computation};

    \draw [gray] (82pt,108pt) -- (82pt,110pt) -- (156pt,110pt) -- (156pt,108pt);
    \draw [gray] (119pt,110pt) -- (119pt,112pt);
    \node[anchor=center, gray] at (119pt,120pt) {\small communication};

    \node[anchor=center, gray] at (80pt,140pt) {\small \textbf{superstep 1}};

    \draw [gray] (164pt,108pt) -- (164pt,110pt) -- (226pt,110pt) -- (226pt,108pt);
    \draw [gray] (195pt,110pt) -- (195pt,112pt);
    \node[anchor=center, gray] at (195pt,120pt) {\small computation};

    \node[anchor=center, gray] at (215pt,140pt) {\small \textbf{superstep 2}};

    \begin{scope}[thick, arrows=-stealth]
    \draw (5pt,40pt) -- (33.5pt,40pt);
    \draw (37.5pt,40pt) -- (66pt,40pt);
    \draw (5pt,20pt) -- (66pt,20pt);
    \draw (5pt,20pt) -- (35pt,37.5pt);
    \draw (37.5pt,40pt) -- (67.5pt,22.5pt);

    \draw (5pt,70pt) -- (66pt,70pt);
    \draw (5pt,70pt) -- (26.5pt,89pt);
    \draw (30pt,90pt) -- (67.5pt,72.5pt);
    \draw (30pt,90pt) -- (66pt,90pt);

    \draw (70pt,90pt) -- (166pt,90pt);
    \draw (70pt,90pt) -- (167pt,43pt);
    \draw (70pt,40pt) -- (166.5pt,87pt);
    \draw (70pt,20pt) -- (167pt,68pt);
    \draw (70pt,20pt) -- (186pt,20pt);

    \draw (170pt,40pt) -- (187.5pt,22.5pt);
    \draw (190pt,20pt) -- (216pt,20pt);
    \draw (170pt,40pt) -- (216pt,40pt);
    \draw (170pt,90pt) -- (216pt,90pt);
    \draw (170pt,70pt) -- (216.5pt,87.5pt);
    \end{scope}
    \draw[thick] (220pt,20pt) -- (230pt,20pt);
    \draw[thick] (220pt,40pt) -- (230pt,40pt);
    \draw[thick] (220pt,40pt) -- (230pt,45pt);
    \draw[thick] (220pt,90pt) -- (230pt,90pt);
    \draw[thick] (220pt,90pt) -- (230pt,85pt);

    \draw[black, fill=white] (5pt,20pt) circle (1.0ex);
    \draw[black, fill=white] (5pt,40pt) circle (1.0ex);
    \draw[black, fill=white] (37.5pt,40pt) circle (1.0ex);
    \draw[black, fill=white] (70pt,20pt) circle (1.0ex);
    \draw[black, fill=white] (70pt,40pt) circle (1.0ex);

    \draw[black, fill=white] (5pt,70pt) circle (1.0ex);
    \draw[black, fill=white] (30pt,90pt) circle (1.0ex);
    \draw[black, fill=white] (70pt,70pt) circle (1.0ex);
    \draw[black, fill=white] (70pt,90pt) circle (1.0ex);

    \draw[black, fill=white] (170pt,70pt) circle (1.0ex);
    \draw[black, fill=white] (170pt,90pt) circle (1.0ex);
    \draw[black, fill=white] (220pt,90pt) circle (1.0ex);
    \draw[black, fill=white] (170pt,40pt) circle (1.0ex);
    \draw[black, fill=white] (220pt,40pt) circle (1.0ex);
    \draw[black, fill=white] (190pt,20pt) circle (1.0ex);
    \draw[black, fill=white] (220pt,20pt) circle (1.0ex);


\end{tikzpicture}

==> pics/coarse_fine.tikz <==
\begin{tikzpicture}

    \begin{scope}[thick, arrows=-stealth]
    \draw (0pt,0pt) -- (37pt,13pt);
    \draw (0pt,30pt) -- (37pt,17pt);
    \draw (120pt,0pt) -- (146pt,0pt);
    \draw (120pt,15pt) -- (146pt,15pt);
    \draw (120pt,30pt) -- (146pt,30pt);
    \draw (150pt,30pt) -- (176pt,30pt);
    \draw (150pt,0pt) -- (177pt,5.5pt);
    \draw (150pt,15pt) -- (177pt,9.5pt);
    \draw (120pt,60pt) -- (147.5pt,32.5pt);
    \draw (120pt,60pt) -- (147.5pt,17.5pt);
    \draw (120pt,45pt) -- (147.5pt,2.5pt);
    \end{scope}

    \draw[black, fill=white] (0pt,0pt) circle (1.0ex);
    \draw[black, fill=white] (0pt,30pt) circle (1.0ex);
    \draw[black, fill=white] (40pt,15pt) circle (1.0ex);
    \node[anchor=center] at (-10pt,0pt) {\small $A$};
    \node[anchor=center] at (-10pt,30pt) {\small $u$};
    \node[anchor=center] at (16pt,-20pt) {\textit{coarse-grained}};

    \draw[black, fill=white] (120pt,0pt) circle (1.0ex);
    \draw[black, fill=white] (120pt,15pt) circle (1.0ex);
    \draw[black, fill=white] (120pt,30pt) circle (1.0ex);
    \draw[black, fill=white] (120pt,45pt) circle (1.0ex);
    \draw[black, fill=white] (120pt,60pt) circle (1.0ex);
    \draw[black, fill=white] (150pt,0pt) circle (1.0ex);
    \draw[black, fill=white] (150pt,15pt) circle (1.0ex);
    \draw[black, fill=white] (150pt,30pt) circle (1.0ex);
    \draw[black, fill=white] (180pt,7.5pt) circle (1.0ex);
    \draw[black, fill=white] (180pt,30pt) circle (1.0ex);
    \node[anchor=center] at (100pt,0pt) {\small $A[2,2]$};
    \node[anchor=center] at (100pt,15pt) {\small $A[2,1]$};
    \node[anchor=center] at (100pt,30pt) {\small $A[1,1]$};
    \node[anchor=center] at (105pt,45pt) {\small $u[2]$};
    \node[anchor=center] at (105pt,60pt) {\small $u[1]$};
    \node[anchor=center] at (139pt,-20pt) {\textit{fine-grained}};

    \node[anchor=center] at (80pt,106pt) {\small example matrix-vector multiplication};
    \node[anchor=center] at (80pt,96pt) {\small (gray cells denote nonzero entries)};
    \draw[very thick, arrows=-stealth] (110pt,90pt) -- (140pt,69pt);
    \draw[very thick, arrows=-stealth] (50pt,90pt) -- (20pt,69pt);

    \draw[black, fill=gray] (45pt,120pt) rectangle (60pt,135pt);
    \draw[black, fill=gray] (75pt,120pt) rectangle (60pt,135pt);
    \draw[black, fill=gray] (45pt,150pt) rectangle (60pt,135pt);
    \draw[black, fill=white] (75pt,150pt) rectangle (60pt,135pt);
    \node[anchor=center] at (60pt,158pt) {$A$};
    
    \draw[thick, densely dashed, arrows=-stealth] (78pt,135pt) -- (95pt,135pt);
    \draw[black, fill=white] (100pt,120pt) rectangle (115pt,135pt);
    \draw[black, fill=white] (100pt,150pt) rectangle (115pt,135pt);

    \draw[thick, densely dashed, arrows=-stealth] (107.5pt,170pt) -- (107.5pt,155pt);
    \draw[black, fill=gray] (100pt,175pt) rectangle (115pt,190pt);
    \draw[black, fill=gray] (100pt,205pt) rectangle (115pt,190pt);
    \node[anchor=center] at (107.5pt,213pt) {$u$};
    

\end{tikzpicture}

==> pics/framework.tikz <==
\begin{tikzpicture}
	
    \node[anchor=center] at (60pt,0pt) {\textit{BSP schedule}};

    \draw (40pt,35pt) rectangle (80pt,20pt);
    \node[anchor=center] at (60pt,27.5pt) {\texttt{ILPcs}};

    \draw (8pt,65pt) rectangle (112pt,50pt);
    \node[anchor=center] at (60pt,57.5pt) {\texttt{ILPfull} / \texttt{ILPpart}};

    \node[anchor=center] at (60pt,81pt) {select best};

    \draw (35pt,105pt) rectangle (85pt,120pt);
    \node[anchor=center] at (60pt,112.5pt) {\texttt{HC}$+$\texttt{HCcs}};

    \draw (-25pt,105pt) rectangle (25pt,120pt);
    \node[anchor=center] at (0pt,112.5pt) {\texttt{HC}$+$\texttt{HCcs}};

    \draw (95pt,105pt) rectangle (145pt,120pt);
    \node[anchor=center] at (120pt,112.5pt) {\texttt{HC}$+$\texttt{HCcs}};

    \draw (38pt,135pt) rectangle (82pt,150pt);
    \node[anchor=center] at (60pt,142.5pt) {\texttt{Source}};

    \draw (-18pt,135pt) rectangle (18pt,150pt);
    \node[anchor=center] at (0pt,142pt) {\texttt{BSPg}};

    \draw (96pt,135pt) rectangle (144pt,150pt);
    \node[anchor=center] at (120pt,142.5pt) {\texttt{ILPinit}};

    \node[anchor=center] at (60pt,189pt) {\textit{scheduling problem}};
    \node[anchor=center] at (60pt,178pt) {\small (DAG$_{\,}+_{\,}$parameters)};


    \begin{scope}[thick, arrows=-stealth]
    \draw (60pt,20pt) -- (60pt,5pt);
    \draw (60pt,50pt) -- (60pt,35pt);
    \draw (60pt,76pt) -- (60pt,65pt);
    \draw (60pt,105pt) -- (60pt,85pt);
    \draw (0pt,105pt) -- (0pt,95pt) -- (52pt,95pt) -- (52pt,85pt);
    \draw (120pt,105pt) -- (120pt,95pt) -- (68pt,95pt) -- (68pt,85pt);
    \draw (0pt,135pt) -- (0pt,120pt);
    \draw (60pt,135pt) -- (60pt,120pt);
    \draw (120pt,135pt) -- (120pt,120pt);
    \draw (60pt,170pt) -- (60pt,150pt);
    \draw (52pt,170pt) -- (52pt,160pt) -- (0pt,160pt) -- (0pt,150pt);
    \draw (68pt,170pt) -- (68pt,160pt) -- (120pt,160pt) -- (120pt,150pt);
    \end{scope}


\end{tikzpicture}

==> pics/multilevel.tikz <==
\begin{tikzpicture}
	
    \node[anchor=center] at (60pt,0pt) {\textit{BSP schedule}};

    \draw (27pt,35pt) rectangle (93pt,20pt);
    \node[anchor=center] at (60pt,27.5pt) {\texttt{HCcs}$+$\texttt{ILPcs}};

    \draw (25pt,75pt) rectangle (95pt,50pt);
    \node[anchor=center] at (60pt,67.5pt) {uncoarsen and};
    \node[anchor=center] at (60pt,57.5pt) {refine};

    \draw (120pt,70pt) rectangle (140pt,55pt);
    \node[anchor=center] at (130pt,62.5pt) {\texttt{HC}};

    \node[anchor=center] at (60pt,100pt) {\small \textit{schedule for}};
    \node[anchor=center] at (60pt,92pt) {\small \textit{coarse DAG}};

    \draw (18pt,150pt) rectangle (102pt,120pt);
    \node[anchor=center] at (60pt,135pt) {\textbf{base scheduler}};

    \draw (28pt,180pt) rectangle (92pt,165pt);
    \node[anchor=center] at (60pt,172.5pt) {coarsen DAG};

    \node[anchor=center] at (60pt,214pt) {\textit{scheduling problem}};
    \node[anchor=center] at (60pt,203pt) {\small (DAG$_{\,}+_{\,}$parameters)};


    \begin{scope}[thick, arrows=-stealth]
    \draw (60pt,20pt) -- (60pt,5pt);
    \draw (60pt,50pt) -- (60pt,35pt);
    \draw (60pt,87pt) -- (60pt,75pt);
    \draw (60pt,120pt) -- (60pt,106pt);
    \draw (60pt,165pt) -- (60pt,150pt);
    \draw (60pt,195pt) -- (60pt,180pt);
    \draw[densely dashed] (120pt,62.5pt) -- (95pt,62.5pt);
    \end{scope}


\end{tikzpicture}
